Stella Nera: A Differentiable Maddness-Based Hardware Accelerator for Efficient Approximate Matrix Multiplication

Artificial intelligence has surged in recent years, with advancements in machine learning rapidly impacting nearly every area of life. However, the growing complexity of these models has far outpaced advancements in available hardware accelerators, leading to significant computational and energy demands, primarily due to matrix multiplications, which dominate the compute workload. Maddness (i.e., Multiply-ADDitioN-lESS) presents a hash-based version of product quantization, which renders matrix multiplications into lookups and additions, eliminating the need for multipliers entirely. We present Stella Nera, the first Maddness-based accelerator achieving an energy efficiency of 161 TOp/s/W@0.55V, 25x better than conventional MatMul accelerators due to its small components and reduced computational complexity. We further enhance Maddness with a differentiable approximation, allowing for gradient-based fine-tuning and achieving an end-to-end performance of 92.5% Top-1 accuracy on CIFAR-10.

==> fig/src/tikz_figures/decision_tree_new.tex <==
\begin{tikzpicture}[level/.style={sibling distance=16mm}, level 3/.style={sibling distance=8mm},level 2/.style={sibling distance=8mm},level 4/.style={sibling distance=8mm},
  mtxw/.style = {
    matrix of math nodes,
    nodes in empty cells,
    left delimiter = {[},
    right delimiter = {]},
    every node/.style = {
      anchor = base,
      text width = 1.5em,
      text height = 1.2ex,
      align = right,
      anchor = base east
    }
  },
   mtxuw/.style = {
    matrix of math nodes,
    nodes in empty cells,
    left delimiter = {[},
    right delimiter = {]},
    every node/.style = {
      anchor = base,
      text width = 2em,
      text height = 1.2ex,
      align = right,
      anchor = base east
    }
  },
  mtx/.style = {
    matrix of math nodes,
    nodes in empty cells,
    left delimiter = {[},
    right delimiter = {]},
    every node/.style = {
      anchor = base,
      text width = 1.3em,
      % text height = 0.5em,
      align = center,
      anchor = base east
    }
  },
  mtxs/.style = {
    matrix of math nodes,
    nodes in empty cells,
    left delimiter = {[},
    right delimiter = {]},
    every node/.style = {
      anchor = base,
      text width = 0.5em,
      % text height = 0.5em,
      align = center,
      anchor = base east
    }
  },
  hltr/.style = {opacity = 0.2, rounded corners = 2pt, inner sep = -1pt},
  hltrB/.style = {fill opacity = 0.2, text opacity=1},
  txtup/.style = {rotate = 90, right},
  txtn/.style = {left, xshift = -1em},
  txtnu/.style = {yshift = 3ex},
  txtbt/.style = {yshift = -1ex},
  % show background grid,show background rectangle
  %x = 9cm, y= 10cm
  % scale=0.7
 ]
\useasboundingbox (-4.5,0) rectangle (4,1.0);
\begin{scope}[yshift=0cm, xshift=-2.7cm, scale=0.7]
\matrix (B) [mtxs] {
    $1$ & $0$  \\ %& $0$
    $0$ & $1$  \\ %& $0$
    $0$ & $1$  \\ %& $0$
};
\node[xshift=-0.6cm, scale=0.7] at (B.west) {$\mathbf{S}\enspace= $};
\end{scope}
\begin{scope}[yshift=0cm, xshift=0.5cm, scale=0.7]
\matrix (H) [mtx] {
    $-1$ & $-1$ & $0$ \\
    $-1$ & $1$ & $0$ \\
    $1$ & $0$ & $-1$ \\
    $1$ & $0$ & $1$ \\
};
\node[xshift=-0.6cm, scale=0.7] at (H.west) {$\mathbf{H}\enspace = $};
\end{scope}

\scope[scale=0.5, yshift=1.5cm, xshift=6cm]
\node [draw] (t0){$t_{0}$}
    child {node [draw] (t1) {$t_{1}$}
        child {node (enc0) {0}}
        child {node (enc1) {1}}
    }
    child {node [draw] (t2) {$t_{2}$}
        child {node (enc2) {2}}
        child {node (enc3) {3}}
    };
\endscope



\end{tikzpicture}
